Multi-indication evidence synthesis in oncology health technology assessment

Background: Cancer drugs receive licensing extensions to include additional indications as trial evidence on treatment effectiveness accumulates. We investigate how sharing information across indications can strengthen the inferences supporting Health Technology Assessment (HTA). Methods: We applied meta-analytic methods to randomised trial data on bevacizumab to share information across cancer indications on the treatment effect on overall survival (OS) or progression-free survival (PFS), and on the surrogate relationship between effects on PFS and OS. Common or random parameters were used to facilitate sharing and the further flexibility of mixture models was explored. Results: OS treatment effects lacked precision when pooling data available at present-day within each indication, particularly for indications with few trials. There was no suggestion of heterogeneity across indications. Sharing information across indications provided more precise inferences on treatment effects, and on surrogacy parameters, with the strength of sharing depending on the model. When a surrogate relationship was used to predict OS effects, uncertainty was only reduced with sharing imposed on PFS effects in addition to surrogacy parameters. Corresponding analyses using the earlier, sparser evidence available for particular HTAs showed that sharing on both surrogacy and PFS effects did not notably reduce uncertainty in OS predictions. Limited heterogeneity across indications meant that the added flexibility of mixture models was unnecessary. Conclusions: Meta-analysis methods can be usefully applied to share information on treatment effectiveness across indications to increase the precision of target indication estimates in HTA. Sharing on surrogate relationships requires caution, as meaningful precision gains require larger bodies of evidence and clear support for surrogacy from other indications.

==> tables/crossValPresent.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Aug 24 09:13:02 2023
\begingroup\fontsize{9pt}{10pt}\selectfont
\begin{longtable}{lrrrrrr}
\caption{Median and 95\% credible interval estimates for the treatment effect on overall
                       survival (log hazard ratio scale) from applying leave-one-out cross validation to
                       evaluate surrogacy using trial-level data at present day.} \\ 
  \toprule
Trial & Observed & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
\textbf{Breast} &  &  &  &  &  &  \\ 
  E2100 & -0.13 (-0.30,  0.05) & -0.22 ( -0.75,  0.30) & -0.18 (-0.43,  0.08) & -0.18 ( -0.45,  0.08) & -0.18 (-0.47, 0.10) & -0.19 ( -0.48,  0.11) \\ 
  RIBBON-1 & -0.16 (-0.46,  0.13) & -0.12 ( -0.55,  0.32) & -0.11 (-0.44,  0.22) & -0.12 ( -0.45,  0.22) & -0.11 (-0.45, 0.23) & -0.11 ( -0.46,  0.24) \\ 
  RIBBON-1 &  0.03 (-0.26,  0.32) & -0.12 ( -0.55,  0.32) & -0.11 (-0.44,  0.22) & -0.12 ( -0.45,  0.22) & -0.11 (-0.45, 0.23) & -0.11 ( -0.46,  0.24) \\ 
  RIBBON-2 & -0.11 (-0.34,  0.13) & -0.06 ( -0.48,  0.37) & -0.06 (-0.34,  0.22) & -0.06 ( -0.35,  0.22) & -0.06 (-0.34, 0.23) & -0.06 ( -0.36,  0.24) \\ 
  AVADO &  0.03 (-0.29,  0.35) & -0.09 ( -0.54,  0.36) & -0.07 (-0.42,  0.28) & -0.07 ( -0.43,  0.29) & -0.07 (-0.43, 0.29) & -0.07 ( -0.44,  0.30) \\ 
  SUN 1094 & -0.60 (-1.05, -0.15) & -0.14 ( -0.67,  0.40) & -0.16 (-0.65,  0.32) & -0.17 ( -0.66,  0.32) & -0.15 (-0.63, 0.34) & -0.14 ( -0.63,  0.34) \\ 
  LEA & -0.14 (-0.55,  0.27) & -0.01 ( -0.59,  0.56) & -0.04 (-0.48,  0.41) & -0.04 ( -0.48,  0.41) & -0.03 (-0.48, 0.42) & -0.03 ( -0.48,  0.42) \\ 
  MERiDiAN & -0.21 (-0.50,  0.07) & -0.12 ( -0.57,  0.33) & -0.12 (-0.45,  0.21) & -0.12 ( -0.46,  0.22) & -0.11 (-0.45, 0.23) & -0.11 ( -0.46,  0.24) \\ 
  TANIA & -0.04 (-0.27,  0.19) & -0.09 ( -0.51,  0.32) & -0.08 (-0.36,  0.19) & -0.08 ( -0.37,  0.20) & -0.08 (-0.37, 0.21) & -0.08 ( -0.38,  0.22) \\ 
  E1105 &  0.09 (-0.50,  0.67) & -0.10 ( -0.85,  0.64) & -0.09 (-0.73,  0.55) & -0.09 ( -0.74,  0.55) & -0.09 (-0.73, 0.55) & -0.09 ( -0.74,  0.55) \\ 
   &  &  &  &  &  &  \\ 
  \textbf{Cervical} &  &  &  &  &  &  \\ 
  GOG240 & -0.26 (-0.47, -0.05) &  0.00 ( -0.21,  0.21) & -0.12 (-0.37,  0.14) &  3.36 (-22.48, 29.19) & -0.11 (-0.46, 0.25) & -1.81 (-43.43, 39.81) \\ 
   &  &  &  &  &  &  \\ 
  \textbf{Colorectal} &  &  &  &  &  &  \\ 
  AVF2107g & -0.42 (-0.66, -0.18) & -0.28 ( -0.65,  0.09) & -0.20 (-0.51,  0.10) & -0.20 ( -0.51,  0.10) & -0.20 (-0.51, 0.10) & -0.20 ( -0.51,  0.10) \\ 
  AVF2192g & -0.24 (-0.57,  0.10) & -0.38 ( -0.84,  0.09) & -0.25 (-0.65,  0.15) & -0.25 ( -0.65,  0.15) & -0.25 (-0.65, 0.15) & -0.25 ( -0.65,  0.15) \\ 
  E3200 & -0.29 (-0.46, -0.11) & -0.23 ( -0.53,  0.08) & -0.16 (-0.39,  0.07) & -0.16 ( -0.39,  0.07) & -0.16 (-0.39, 0.07) & -0.16 ( -0.39,  0.07) \\ 
  NO16966 & -0.12 (-0.27,  0.04) & -0.02 ( -0.31,  0.26) & -0.03 (-0.23,  0.18) & -0.03 ( -0.23,  0.18) & -0.03 (-0.23, 0.18) & -0.03 ( -0.23,  0.18) \\ 
  MAX & -0.13 (-0.38,  0.13) & -0.24 ( -0.59,  0.11) & -0.16 (-0.46,  0.14) & -0.16 ( -0.46,  0.14) & -0.16 (-0.46, 0.14) & -0.16 ( -0.46,  0.14) \\ 
  HORIZON III &  0.05 (-0.10,  0.20) & -0.06 ( -0.36,  0.25) & -0.01 (-0.21,  0.20) & -0.01 ( -0.21,  0.20) & -0.01 (-0.21, 0.20) & -0.01 ( -0.21,  0.20) \\ 
  ARTIST & -0.48 (-0.90, -0.06) & -0.42 ( -0.95,  0.12) & -0.29 (-0.76,  0.17) & -0.29 ( -0.76,  0.17) & -0.29 (-0.76, 0.17) & -0.29 ( -0.76,  0.17) \\ 
  ML18147 & -0.19 (-0.34, -0.03) & -0.18 ( -0.46,  0.10) & -0.12 (-0.33,  0.08) & -0.12 ( -0.33,  0.08) & -0.12 (-0.33, 0.08) & -0.12 ( -0.33,  0.08) \\ 
  AVEX & -0.24 (-0.56,  0.09) & -0.33 ( -0.75,  0.09) & -0.23 (-0.59,  0.14) & -0.23 ( -0.59,  0.14) & -0.23 (-0.59, 0.14) & -0.23 ( -0.59,  0.14) \\ 
   &  &  &  &  &  &  \\ 
  \textbf{Glioblastoma} &  &  &  &  &  &  \\ 
  RTOG0825 &  0.12 (-0.07,  0.32) &  0.00 ( -0.19,  0.19) & -0.07 (-0.30,  0.16) & -0.06 ( -0.48,  0.35) & -0.03 (-0.30, 0.24) & -0.03 ( -0.45,  0.38) \\ 
  AvaGlio & -0.13 (-0.27,  0.02) &  0.00 ( -0.15,  0.15) & -0.15 (-0.35,  0.06) & -0.14 ( -0.73,  0.46) & -0.04 (-0.32, 0.23) & -0.06 ( -0.54,  0.42) \\ 
  EORTC26101 & -0.05 (-0.30,  0.19) &  0.00 ( -0.25,  0.25) & -0.28 (-0.57,  0.02) & -0.28 ( -0.72,  0.16) & -0.23 (-0.59, 0.13) & -0.23 ( -0.72,  0.25) \\ 
   &  &  &  &  &  &  \\ 
  \textbf{NSCLC} &  &  &  &  &  &  \\ 
  E4599 & -0.24 (-0.39, -0.08) & -0.10 ( -0.50,  0.31) & -0.13 (-0.33,  0.08) & -0.12 ( -0.35,  0.10) & -0.12 (-0.35, 0.11) & -0.12 ( -0.37,  0.13) \\ 
  AVAiL &  0.03 (-0.15,  0.21) & -0.02 ( -0.59,  0.54) & -0.03 (-0.26,  0.19) & -0.03 ( -0.29,  0.22) & -0.05 (-0.30, 0.20) & -0.05 ( -0.32,  0.22) \\ 
  BEYOND & -0.39 (-0.70, -0.08) & -0.51 ( -1.48,  0.46) & -0.33 (-0.70,  0.04) & -0.35 ( -0.74,  0.05) & -0.39 (-0.82, 0.05) & -0.39 ( -0.84,  0.06) \\ 
  JO25567 & -0.21 (-0.63,  0.21) & -0.29 ( -0.95,  0.37) & -0.23 (-0.70,  0.24) & -0.24 ( -0.72,  0.24) & -0.27 (-0.76, 0.23) & -0.26 ( -0.77,  0.24) \\ 
  IMpower150 &  0.08 (-0.51,  0.67) &  0.02 ( -0.78,  0.81) & -0.01 (-0.64,  0.62) & -0.01 ( -0.65,  0.63) & -0.02 (-0.66, 0.63) & -0.02 ( -0.67,  0.64) \\ 
  NEJ026 &  0.01 (-0.38,  0.40) & -0.06 ( -0.67,  0.55) & -0.07 (-0.50,  0.36) & -0.07 ( -0.51,  0.37) & -0.08 (-0.52, 0.36) & -0.08 ( -0.54,  0.38) \\ 
   &  &  &  &  &  &  \\ 
  \textbf{OFTPP} &  &  &  &  &  &  \\ 
  GOG218 & -0.04 (-0.17,  0.08) & -0.04 ( -0.47,  0.39) & -0.07 (-0.26,  0.11) & -0.07 ( -0.32,  0.18) & -0.04 (-0.25, 0.18) & -0.04 ( -0.29,  0.21) \\ 
  ICON7 & -0.01 (-0.16,  0.14) &  0.03 ( -0.50,  0.56) &  0.02 (-0.20,  0.23) &  0.02 ( -0.24,  0.28) &  0.04 (-0.19, 0.27) &  0.04 ( -0.22,  0.30) \\ 
  OCEANS & -0.05 (-0.26,  0.16) & -0.23 ( -0.66,  0.21) & -0.29 (-0.56, -0.02) & -0.30 ( -0.58, -0.03) & -0.26 (-0.54, 0.02) & -0.26 ( -0.55,  0.03) \\ 
  AURELIA & -0.16 (-0.41,  0.08) & -0.15 ( -0.67,  0.37) & -0.28 (-0.58,  0.02) & -0.28 ( -0.63,  0.06) & -0.21 (-0.53, 0.12) & -0.21 ( -0.56,  0.14) \\ 
  GOG213 & -0.19 (-0.38,  0.01) & -0.07 ( -0.45,  0.32) & -0.15 (-0.39,  0.09) & -0.15 ( -0.44,  0.13) & -0.09 (-0.34, 0.16) & -0.09 ( -0.37,  0.18) \\ 
  mEOC/GOG0241 &  0.39 (-0.58,  1.35) &  0.02 ( -1.05,  1.09) &  0.08 (-0.97,  1.13) &  0.09 ( -0.97,  1.14) &  0.08 (-0.94, 1.11) &  0.09 ( -0.95,  1.12) \\ 
  mEOC/GOG0241 & -0.26 (-1.23,  0.71) &  0.02 ( -1.05,  1.09) &  0.08 (-0.97,  1.13) &  0.09 ( -0.97,  1.14) &  0.08 (-0.94, 1.11) &  0.09 ( -0.95,  1.12) \\ 
   &  &  &  &  &  &  \\ 
  \textbf{Renal} &  &  &  &  &  &  \\ 
  AVOREN & -0.15 (-0.33,  0.03) & -0.06 (-11.23, 11.10) & -0.17 (-0.40,  0.07) & -0.17 ( -0.61,  0.26) & -0.18 (-0.47, 0.12) & -0.32 ( -2.83,  2.20) \\ 
  CALGB-90206 & -0.15 (-0.36,  0.05) & -0.45 ( -9.19,  8.29) & -0.13 (-0.37,  0.12) & -0.13 ( -0.55,  0.29) & -0.12 (-0.41, 0.17) & -0.12 ( -0.62,  0.38) \\ 
   \bottomrule
\label{tab:crossValPresent}
\end{longtable}
\endgroup


==> tables/mixProbsInterceptsPresentBreastWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Oct 03 12:58:50 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the intercept parameter from the application of surrogacy models
                       to data at present-day excluding breast cancer. } 
\label{tab:mixProbsInterceptsPresentBreastWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & CC & 0.98 (0.13) & 0.04 (-0.05, 0.15) &  0.03 (-61.60, 61.94) \\ 
  MCIP & CRC & 0.99 (0.08) & 0.04 (-0.05, 0.15) & -0.01 (-61.56, 62.32) \\ 
  MCIP & GBM & 0.98 (0.14) & 0.04 (-0.05, 0.15) &  0.15 (-61.27, 61.81) \\ 
  MCIP & NSCLC & 1.00 (0.04) & 0.04 (-0.05, 0.15) &  0.07 (-62.34, 62.44) \\ 
  MCIP & OFTPP & 1.00 (0.07) & 0.04 (-0.05, 0.15) & -0.02 (-62.18, 61.70) \\ 
  MCIP & RCC & 1.00 (0.05) & 0.04 (-0.05, 0.15) & -0.04 (-61.93, 61.91) \\ 
 & & & & \\
  MRIP & CC & 0.98 (0.13) & 0.04 (-0.15, 0.19) & -0.08 (-61.53, 61.48) \\ 
  MRIP & CRC & 1.00 (0.07) & 0.04 (-0.07, 0.14) & -0.01 (-61.86, 61.92) \\ 
  MRIP & GBM & 0.99 (0.09) & 0.07 (-0.06, 0.25) &  0.16 (-61.84, 62.11) \\ 
  MRIP & NSCLC & 1.00 (0.06) & 0.05 (-0.06, 0.17) &  0.05 (-62.30, 61.86) \\ 
  MRIP & OFTPP & 1.00 (0.05) & 0.05 (-0.05, 0.17) & -0.06 (-62.03, 62.23) \\ 
  MRIP & RCC & 0.99 (0.07) & 0.05 (-0.09, 0.20) & -0.04 (-62.49, 61.87) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsInterceptsPresentEqualMixProbWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 15 08:59:59 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the intercept parameter from the application of surrogacy models, 
                       assuming equal mixture probabilities across surrogacy parameters, 
                       to data at present-day. } 
\label{tab:mixProbsInterceptsPresentEqualMixProbWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.00) & 0.04 (-0.04, 0.12) & -0.06 (-62.35, 62.01) \\ 
  MCIP & CC & 0.99 (0.08) & 0.04 (-0.04, 0.12) &  0.06 (-61.73, 61.76) \\ 
  MCIP & CRC & 1.00 (0.00) & 0.04 (-0.04, 0.12) & -0.01 (-61.93, 61.90) \\ 
  MCIP & GBM & 1.00 (0.03) & 0.04 (-0.04, 0.12) &  0.04 (-62.20, 62.16) \\ 
  MCIP & NSCLC & 1.00 (0.00) & 0.04 (-0.04, 0.12) & -0.01 (-61.82, 62.07) \\ 
  MCIP & OFTPP & 1.00 (0.00) & 0.04 (-0.04, 0.12) &  0.02 (-62.11, 61.97) \\ 
  MCIP & RCC & 1.00 (0.01) & 0.04 (-0.04, 0.12) & -0.21 (-62.35, 61.95) \\ 
 & & & & \\
  MRIP & BC & 1.00 (0.00) & 0.04 (-0.06, 0.14) &  0.07 (-61.95, 61.72) \\ 
  MRIP & CC & 0.99 (0.09) & 0.03 (-0.12, 0.14) &  0.00 (-61.89, 61.92) \\ 
  MRIP & CRC & 1.00 (0.00) & 0.03 (-0.07, 0.12) & -0.06 (-62.06, 61.96) \\ 
  MRIP & GBM & 1.00 (0.01) & 0.06 (-0.04, 0.21) &  0.20 (-61.81, 62.00) \\ 
  MRIP & NSCLC & 1.00 (0.00) & 0.05 (-0.06, 0.15) & -0.02 (-62.13, 62.37) \\ 
  MRIP & OFTPP & 1.00 (0.00) & 0.05 (-0.05, 0.15) &  0.02 (-61.92, 61.87) \\ 
  MRIP & RCC & 1.00 (0.02) & 0.04 (-0.07, 0.16) & -0.04 (-62.16, 62.17) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsInterceptsPresentIndependentPsiWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 15 09:09:30 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the intercept parameter from the application of surrogacy models 
                       assuming independent conditional variance parameters 
                       to data at present-day. } 
\label{tab:mixProbsInterceptsPresentIndependentPsiWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.03) & 0.05 (-0.04, 0.14) &  0.09 (-61.55, 62.29) \\ 
  MCIP & CC & 0.98 (0.14) & 0.05 (-0.04, 0.14) &  0.03 (-61.70, 61.62) \\ 
  MCIP & CRC & 0.99 (0.08) & 0.05 (-0.04, 0.14) & -0.01 (-62.29, 61.80) \\ 
  MCIP & GBM & 0.99 (0.10) & 0.05 (-0.04, 0.14) &  0.15 (-62.04, 61.75) \\ 
  MCIP & NSCLC & 1.00 (0.05) & 0.05 (-0.04, 0.14) &  0.03 (-62.26, 62.03) \\ 
  MCIP & OFTPP & 1.00 (0.07) & 0.05 (-0.04, 0.14) &  0.09 (-61.54, 62.38) \\ 
  MCIP & RCC & 1.00 (0.06) & 0.05 (-0.04, 0.14) & -0.03 (-61.98, 62.25) \\ 
 & & & & \\
  MRIP & BC & 1.00 (0.05) & 0.05 (-0.06, 0.16) & -0.19 (-62.06, 61.65) \\ 
  MRIP & CC & 0.98 (0.14) & 0.05 (-0.12, 0.20) &  0.05 (-61.73, 61.71) \\ 
  MRIP & CRC & 1.00 (0.07) & 0.04 (-0.07, 0.14) &  0.05 (-61.91, 61.80) \\ 
  MRIP & GBM & 0.99 (0.09) & 0.07 (-0.06, 0.23) &  0.13 (-61.92, 61.71) \\ 
  MRIP & NSCLC & 1.00 (0.05) & 0.06 (-0.06, 0.17) &  0.06 (-62.08, 61.94) \\ 
  MRIP & OFTPP & 1.00 (0.06) & 0.06 (-0.05, 0.18) &  0.01 (-61.93, 62.03) \\ 
  MRIP & RCC & 0.99 (0.09) & 0.06 (-0.09, 0.19) & -0.04 (-61.95, 61.60) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsInterceptsPresentWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Oct 04 09:31:12 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the intercept parameter from the application of surrogacy models to data at present-day. } 
\label{tab:mixProbsInterceptsPresentWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.04) & 0.04 (-0.04, 0.13) &  0.14 (-61.89, 61.86) \\ 
  MCIP & CC & 0.98 (0.14) & 0.04 (-0.04, 0.13) &  0.04 (-61.76, 61.83) \\ 
  MCIP & CRC & 0.99 (0.07) & 0.04 (-0.04, 0.13) & -0.03 (-62.00, 61.82) \\ 
  MCIP & GBM & 0.99 (0.11) & 0.04 (-0.04, 0.13) &  0.13 (-61.82, 62.14) \\ 
  MCIP & NSCLC & 1.00 (0.04) & 0.04 (-0.04, 0.13) & -0.08 (-61.91, 61.88) \\ 
  MCIP & OFTPP & 1.00 (0.05) & 0.04 (-0.04, 0.13) &  0.11 (-62.11, 62.06) \\ 
  MCIP & RCC & 1.00 (0.05) & 0.04 (-0.04, 0.13) &  0.11 (-62.02, 62.11) \\ 
   &  &  &  &  \\ 
  MRIP & BC & 1.00 (0.04) & 0.04 (-0.06, 0.14) &  0.04 (-61.87, 61.87) \\ 
  MRIP & CC & 0.99 (0.10) & 0.03 (-0.12, 0.16) & -0.07 (-62.06, 61.74) \\ 
  MRIP & CRC & 1.00 (0.05) & 0.03 (-0.07, 0.13) &  0.02 (-61.95, 61.82) \\ 
  MRIP & GBM & 0.99 (0.09) & 0.06 (-0.05, 0.21) &  0.10 (-61.85, 61.38) \\ 
  MRIP & NSCLC & 1.00 (0.06) & 0.05 (-0.06, 0.15) &  0.02 (-61.94, 62.08) \\ 
  MRIP & OFTPP & 1.00 (0.06) & 0.05 (-0.05, 0.15) &  0.09 (-61.78, 61.94) \\ 
  MRIP & RCC & 1.00 (0.06) & 0.05 (-0.08, 0.17) &  0.02 (-62.08, 61.97) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsOsPresentCommonEffectWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Fri Aug 11 08:06:40 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models, assuming a common effect across trials within each indication, to data on overall survival at present-day. } 
\label{tab:mixProbsOsPresentCommonEffectWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.04) & -0.12 (-0.15, -0.08) & -0.12 (-62.11, 62.07) \\ 
  MCIP & CC & 0.99 (0.09) & -0.12 (-0.15, -0.08) & -0.17 (-62.03, 62.29) \\ 
  MCIP & CRC & 1.00 (0.07) & -0.12 (-0.15, -0.08) & -0.15 (-61.93, 61.76) \\ 
  MCIP & GBM & 0.99 (0.08) & -0.12 (-0.15, -0.08) & -0.03 (-61.57, 61.68) \\ 
  MCIP & NSCLC & 1.00 (0.04) & -0.12 (-0.15, -0.08) & -0.07 (-61.64, 62.05) \\ 
  MCIP & OFTPP & 1.00 (0.07) & -0.12 (-0.15, -0.08) & -0.06 (-61.83, 61.58) \\ 
  MCIP & RCC & 1.00 (0.05) & -0.12 (-0.15, -0.08) & -0.09 (-61.78, 61.72) \\ 
 & & & & \\
  MRIP & BC & 1.00 (0.05) & -0.12 (-0.18, -0.05) & -0.04 (-61.92, 61.70) \\ 
  MRIP & CC & 0.99 (0.09) & -0.13 (-0.28, -0.05) & -0.18 (-61.90, 61.86) \\ 
  MRIP & CRC & 1.00 (0.06) & -0.14 (-0.21, -0.09) & -0.13 (-61.97, 61.74) \\ 
  MRIP & GBM  & 0.99 (0.08) & -0.09 (-0.16,  0.00) & -0.04 (-61.91, 61.88) \\ 
  MRIP & NSCLC & 1.00 (0.06) & -0.12 (-0.20, -0.06) & -0.13 (-62.00, 61.88) \\ 
  MRIP & OFTPP & 1.00 (0.07) & -0.10 (-0.15, -0.02) & -0.06 (-62.25, 62.27) \\ 
  MRIP & RCC & 1.00 (0.06) & -0.13 (-0.22, -0.05) & -0.08 (-62.22, 62.02) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsOsPresentWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Oct 04 08:46:06 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models to data on overall survival at present-day. } 
\label{tab:mixProbsOsPresentWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.05) & -0.12 (-0.17, -0.06) & -0.10 (-61.80, 61.70) \\ 
  MCIP & CC & 0.99 (0.11) & -0.12 (-0.17, -0.06) & -0.21 (-61.70, 61.85) \\ 
  MCIP & CRC & 0.99 (0.08) & -0.12 (-0.17, -0.06) & -0.14 (-62.23, 61.94) \\ 
  MCIP & GBM & 0.99 (0.08) & -0.12 (-0.17, -0.06) &  0.02 (-62.00, 61.71) \\ 
  MCIP & NSCLC & 1.00 (0.06) & -0.12 (-0.17, -0.06) & -0.13 (-61.95, 62.01) \\ 
  MCIP & OFTPP & 1.00 (0.07) & -0.12 (-0.17, -0.06) & -0.04 (-61.79, 61.94) \\ 
  MCIP & RCC & 1.00 (0.07) & -0.12 (-0.17, -0.06) & -0.07 (-61.84, 61.94) \\ 
   &  &  &  &  \\ 
  MRIP & BC & 1.00 (0.07) & -0.12 (-0.19, -0.04) & -0.06 (-61.65, 61.84) \\ 
  MRIP & CC & 0.99 (0.11) & -0.13 (-0.30,  0.01) & -0.11 (-61.83, 61.82) \\ 
  MRIP & CRC & 0.99 (0.07) & -0.14 (-0.25, -0.06) & -0.18 (-61.92, 61.69) \\ 
  MRIP & GBM & 0.99 (0.08) & -0.10 (-0.21,  0.03) & -0.02 (-61.72, 61.67) \\ 
  MRIP & NSCLC & 1.00 (0.06) & -0.12 (-0.23, -0.02) & -0.07 (-62.01, 62.20) \\ 
  MRIP & OFTPP & 1.00 (0.06) & -0.10 (-0.18, -0.01) & -0.08 (-61.97, 61.95) \\ 
  MRIP & RCC & 0.99 (0.07) & -0.13 (-0.25, -0.01) & -0.08 (-61.95, 61.64) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsOsWithBranch_ta178.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Fri Aug 11 08:06:04 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models to data on overall survival at the time of NICE TA178.} 
\label{tab:mixProbsOsWithBranch_ta178}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 0.99 (0.07) & -0.16 (-0.25, -0.06) & -0.08 (-61.86, 61.60) \\ 
  MCIP & CRC & 0.99 (0.09) & -0.16 (-0.25, -0.06) & -0.12 (-61.93, 62.00) \\ 
  MCIP & NSCLC & 0.99 (0.08) & -0.16 (-0.25, -0.06) & -0.03 (-62.07, 61.98) \\ 
  MCIP & RCC & 0.99 (0.07) & -0.16 (-0.25, -0.06) & -0.02 (-61.95, 61.66) \\ 
 & & & & \\
  MRIP & BC & 0.99 (0.08) & -0.13 (-0.26,  0.01) & -0.08 (-61.97, 61.69) \\ 
  MRIP & CRC & 0.99 (0.08) & -0.19 (-0.33, -0.05) & -0.13 (-61.90, 61.54) \\ 
  MRIP & NSCLC & 0.99 (0.09) & -0.14 (-0.35,  0.08) & -0.05 (-61.84, 61.86) \\ 
  MRIP & RCC & 0.99 (0.09) & -0.15 (-0.34,  0.03) & -0.07 (-62.01, 62.01) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsOsWithBranch_ta285.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Fri Aug 11 08:06:15 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models to data on overall survival at the time of NICE TA285.} 
\label{tab:mixProbsOsWithBranch_ta285}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.06) & -0.13 (-0.20, -0.07) & -0.04 (-62.02, 61.96) \\ 
  MCIP & CC & 0.99 (0.12) & -0.13 (-0.20, -0.07) & -0.26 (-61.67, 61.68) \\ 
  MCIP & CRC & 0.99 (0.07) & -0.13 (-0.20, -0.07) & -0.10 (-61.92, 62.13) \\ 
  MCIP & GBM & 0.99 (0.10) & -0.13 (-0.20, -0.07) & -0.03 (-61.37, 62.03) \\ 
  MCIP & NSCLC & 0.99 (0.07) & -0.13 (-0.20, -0.07) &  0.03 (-62.02, 61.99) \\ 
  MCIP & OFTPP & 0.99 (0.08) & -0.13 (-0.20, -0.07) & -0.04 (-61.74, 61.76) \\ 
  MCIP & RCC & 0.99 (0.07) & -0.13 (-0.20, -0.07) & -0.04 (-61.78, 61.72) \\ 
 & & & & \\
  MRIP & BC & 1.00 (0.06) & -0.13 (-0.23, -0.03) & -0.11 (-62.19, 61.87) \\ 
  MRIP & CC & 0.99 (0.12) & -0.14 (-0.35,  0.01) & -0.21 (-61.91, 61.77) \\ 
  MRIP & CRC & 0.99 (0.07) & -0.15 (-0.26, -0.07) & -0.12 (-61.81, 62.33) \\ 
  MRIP & GBM & 0.99 (0.10) & -0.12 (-0.26,  0.05) & -0.01 (-61.88, 61.65) \\ 
  MRIP & NSCLC & 1.00 (0.07) & -0.14 (-0.29, -0.01) & -0.16 (-62.12, 61.89) \\ 
  MRIP & OFTPP & 0.99 (0.08) & -0.11 (-0.22,  0.00) & -0.07 (-62.13, 62.00) \\ 
  MRIP & RCC & 1.00 (0.07) & -0.14 (-0.27, -0.01) & -0.12 (-61.84, 61.97) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsPfsPresentCommonEffectWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Fri Aug 11 08:06:46 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models, assuming a common effect across trials within each indication, to data on progression-free survival at present-day. } 
\label{tab:mixProbsPfsPresentCommonEffectWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 0.99 (0.07) & -0.34 (-0.38, -0.31) & -0.26 (-62.12, 61.94) \\ 
  MCIP & CC & 1.00 (0.06) & -0.34 (-0.38, -0.31) & -0.12 (-62.10, 62.26) \\ 
  MCIP & CRC & 1.00 (0.03) & -0.34 (-0.38, -0.31) & -0.10 (-62.08, 61.76) \\ 
  MCIP & GBM & 0.99 (0.09) & -0.34 (-0.38, -0.31) & -0.23 (-61.49, 61.68) \\ 
  MCIP & NSCLC & 1.00 (0.04) & -0.34 (-0.38, -0.31) & -0.08 (-61.71, 61.95) \\ 
  MCIP & OFTPP & 1.00 (0.04) & -0.34 (-0.38, -0.31) & -0.08 (-62.05, 61.53) \\ 
  MCIP & RCC & 0.98 (0.13) & -0.34 (-0.38, -0.31) & -0.42 (-61.55, 61.55) \\ 
 & & & & \\
  MRIP & BC & 1.00 (0.07) & -0.32 (-0.37, -0.25) & -0.18 (-61.98, 61.73) \\ 
  MRIP & CC & 1.00 (0.06) & -0.36 (-0.48, -0.26) & -0.16 (-61.85, 61.57) \\ 
  MRIP & CRC & 1.00 (0.05) & -0.34 (-0.39, -0.28) & -0.26 (-62.08, 61.48) \\ 
  MRIP & GBM & 0.99 (0.07) & -0.38 (-0.48, -0.31) & -0.27 (-62.26, 61.80) \\ 
  MRIP & NSCLC & 1.00 (0.06) & -0.35 (-0.43, -0.29) & -0.21 (-62.26, 61.88) \\ 
  MRIP & OFTPP & 1.00 (0.05) & -0.33 (-0.39, -0.27) & -0.10 (-61.68, 62.23) \\ 
  MRIP & RCC & 0.99 (0.11) & -0.39 (-0.51, -0.31) & -0.29 (-61.66, 62.06) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsPfsPresentWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Fri Aug 11 08:05:58 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models to data on progression-free survival at present-day. } 
\label{tab:mixProbsPfsPresentWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & Breast & 0.96 (0.19) & -0.37 (-0.46, -0.30) & -0.29 (-61.28, 61.39) \\ 
  MCIP & Cervical & 0.99 (0.09) & -0.37 (-0.46, -0.30) & -0.16 (-61.79, 61.67) \\ 
  MCIP & Colorectal & 0.99 (0.08) & -0.37 (-0.46, -0.30) & -0.34 (-61.80, 61.82) \\ 
  MCIP & Glioblastoma & 0.99 (0.08) & -0.37 (-0.46, -0.30) & -0.30 (-62.12, 61.94) \\ 
  MCIP & NSCLC & 1.00 (0.06) & -0.37 (-0.46, -0.30) & -0.21 (-61.69, 62.19) \\ 
  MCIP & OFTPP & 1.00 (0.06) & -0.37 (-0.46, -0.30) & -0.01 (-62.14, 62.23) \\ 
  MCIP & Renal & 0.99 (0.10) & -0.37 (-0.46, -0.30) & -0.29 (-61.95, 61.70) \\ 
  MRIP & Breast & 0.99 (0.11) & -0.32 (-0.43, -0.24) & -0.28 (-61.82, 61.36) \\ 
  MRIP & Cervical & 0.99 (0.10) & -0.39 (-0.61, -0.20) & -0.19 (-61.71, 61.70) \\ 
  MRIP & Colorectal & 0.99 (0.08) & -0.42 (-0.58, -0.30) & -0.36 (-61.73, 62.01) \\ 
  MRIP & Glioblastoma & 0.99 (0.09) & -0.41 (-0.60, -0.25) & -0.14 (-61.79, 62.11) \\ 
  MRIP & NSCLC & 0.99 (0.08) & -0.40 (-0.57, -0.25) & -0.28 (-61.94, 61.63) \\ 
  MRIP & OFTPP & 0.99 (0.07) & -0.40 (-0.57, -0.25) & -0.17 (-61.67, 62.03) \\ 
  MRIP & Renal & 0.99 (0.09) & -0.42 (-0.61, -0.28) & -0.31 (-61.39, 62.16) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsPfsWithBranch_ta178.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Fri Aug 11 08:06:22 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models to data on progression-free survival at the time of NICE TA178.} 
\label{tab:mixProbsPfsWithBranch_ta178}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.07) & -0.40 (-0.52, -0.29) & -0.22 (-62.13, 61.50) \\ 
  MCIP & CRC & 0.99 (0.08) & -0.40 (-0.52, -0.29) & -0.24 (-62.03, 62.10) \\ 
  MCIP & NSCLC & 0.99 (0.10) & -0.40 (-0.52, -0.29) & -0.15 (-61.99, 61.80) \\ 
  MCIP & RCC & 0.99 (0.09) & -0.40 (-0.52, -0.29) & -0.27 (-62.29, 61.98) \\
 & & & & \\ 
  MRIP & BC & 0.99 (0.09) & -0.37 (-0.53, -0.22) & -0.14 (-61.44, 61.65) \\ 
  MRIP & CRC & 0.99 (0.08) & -0.43 (-0.64, -0.28) & -0.15 (-62.20, 61.48) \\ 
  MRIP & NSCLC & 0.99 (0.11) & -0.37 (-0.62, -0.11) & -0.12 (-62.08, 61.79) \\ 
  MRIP & RCC & 0.99 (0.10) & -0.44 (-0.68, -0.25) & -0.41 (-61.91, 62.15) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsPfsWithBranch_ta285.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Fri Aug 11 08:06:33 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models to data on progression-free survival at the time of NICE TA285.} 
\label{tab:mixProbsPfsWithBranch_ta285}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 0.98 (0.13) & -0.38 (-0.48, -0.30) & -0.28 (-61.64, 61.64) \\ 
  MCIP & CC & 0.99 (0.10) & -0.38 (-0.48, -0.30) & -0.06 (-61.88, 62.08) \\ 
  MCIP & CRC & 0.99 (0.08) & -0.38 (-0.48, -0.30) & -0.21 (-62.00, 61.83) \\ 
  MCIP & GBM & 0.99 (0.07) & -0.38 (-0.48, -0.30) & -0.20 (-61.44, 62.06) \\ 
  MCIP & NSCLC & 0.99 (0.08) & -0.38 (-0.48, -0.30) & -0.18 (-61.85, 61.95) \\ 
  MCIP & OFTPP & 0.99 (0.08) & -0.38 (-0.48, -0.30) & -0.15 (-61.77, 61.92) \\ 
  MCIP & RCC & 0.99 (0.10) & -0.38 (-0.48, -0.30) & -0.42 (-61.98, 62.03) \\ 
 & & & & \\
  MRIP & BC & 0.99 (0.08) & -0.34 (-0.46, -0.23) & -0.15 (-62.29, 61.54) \\ 
  MRIP & CC & 0.99 (0.10) & -0.39 (-0.61, -0.20) & -0.28 (-61.98, 62.06) \\ 
  MRIP & CRC & 0.99 (0.08) & -0.42 (-0.57, -0.30) & -0.18 (-61.84, 62.22) \\ 
  MRIP & GBM & 0.99 (0.08) & -0.38 (-0.56, -0.21) & -0.23 (-62.05, 61.88) \\ 
  MRIP & NSCLC & 0.99 (0.09) & -0.40 (-0.63, -0.22) & -0.24 (-61.90, 61.95) \\ 
  MRIP & OFTPP & 0.99 (0.08) & -0.40 (-0.60, -0.23) & -0.23 (-61.96, 62.09) \\ 
  MRIP & RCC & 0.99 (0.09) & -0.42 (-0.61, -0.28) & -0.25 (-61.72, 62.13) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsPresentWithBranch.txt <==
% latex table generated in R 4.2.3 by xtable 1.8-4 package
% Mon Nov  6 12:45:16 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), from the application of univariate models to data on overall survival (OS), and progression-free survival (PFS), at present-day. } 
\label{tab:mixProbsPresentWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
\textbf{OS} &  &  &  &  \\ 
  MCIP & BC & 1.00 (0.05) & -0.12 (-0.17, -0.06) & -0.10 (-61.80, 61.70) \\ 
  MCIP & CC & 0.99 (0.11) & -0.12 (-0.17, -0.06) & -0.21 (-61.70, 61.85) \\ 
  MCIP & CRC & 0.99 (0.08) & -0.12 (-0.17, -0.06) & -0.14 (-62.23, 61.94) \\ 
  MCIP & GBM & 0.99 (0.08) & -0.12 (-0.17, -0.06) &  0.02 (-62.00, 61.71) \\ 
  MCIP & NSCLC & 1.00 (0.06) & -0.12 (-0.17, -0.06) & -0.13 (-61.95, 62.01) \\ 
  MCIP & OFTPP & 1.00 (0.07) & -0.12 (-0.17, -0.06) & -0.04 (-61.79, 61.94) \\ 
  MCIP & RCC & 1.00 (0.07) & -0.12 (-0.17, -0.06) & -0.07 (-61.84, 61.94) \\ 
   &  &  &  &  \\ 
  MRIP & BC & 1.00 (0.07) & -0.12 (-0.19, -0.04) & -0.06 (-61.65, 61.84) \\ 
  MRIP & CC & 0.99 (0.11) & -0.13 (-0.30,  0.01) & -0.11 (-61.83, 61.82) \\ 
  MRIP & CRC & 0.99 (0.07) & -0.14 (-0.25, -0.06) & -0.18 (-61.92, 61.69) \\ 
  MRIP & GBM & 0.99 (0.08) & -0.10 (-0.21,  0.03) & -0.02 (-61.72, 61.67) \\ 
  MRIP & NSCLC & 1.00 (0.06) & -0.12 (-0.23, -0.02) & -0.07 (-62.01, 62.20) \\ 
  MRIP & OFTPP & 1.00 (0.06) & -0.10 (-0.18, -0.01) & -0.08 (-61.97, 61.95) \\ 
  MRIP & RCC & 0.99 (0.07) & -0.13 (-0.25, -0.01) & -0.08 (-61.95, 61.64) \\ 
   &  &  &  &  \\ 
  \textbf{PFS} &  &  &  &  \\ 
  MCIP & BC & 0.96 (0.19) & -0.37 (-0.46, -0.30) & -0.29 (-61.28, 61.39) \\ 
  MCIP & CC & 0.99 (0.09) & -0.37 (-0.46, -0.30) & -0.16 (-61.79, 61.67) \\ 
  MCIP & CRC & 0.99 (0.08) & -0.37 (-0.46, -0.30) & -0.34 (-61.80, 61.82) \\ 
  MCIP & GBM & 0.99 (0.08) & -0.37 (-0.46, -0.30) & -0.30 (-62.12, 61.94) \\ 
  MCIP & NSCLC & 1.00 (0.06) & -0.37 (-0.46, -0.30) & -0.21 (-61.69, 62.19) \\ 
  MCIP & OFTPP & 1.00 (0.06) & -0.37 (-0.46, -0.30) & -0.01 (-62.14, 62.23) \\ 
  MCIP & RCC & 0.99 (0.10) & -0.37 (-0.46, -0.30) & -0.29 (-61.95, 61.70) \\ 
   &  &  &  &  \\ 
  MRIP & BC & 0.99 (0.11) & -0.32 (-0.43, -0.24) & -0.28 (-61.82, 61.36) \\ 
  MRIP & CC & 0.99 (0.10) & -0.39 (-0.61, -0.20) & -0.19 (-61.71, 61.70) \\ 
  MRIP & CRC & 0.99 (0.08) & -0.42 (-0.58, -0.30) & -0.36 (-61.73, 62.01) \\ 
  MRIP & GBM & 0.99 (0.09) & -0.41 (-0.60, -0.25) & -0.14 (-61.79, 62.11) \\ 
  MRIP & NSCLC & 0.99 (0.08) & -0.40 (-0.57, -0.25) & -0.28 (-61.94, 61.63) \\ 
  MRIP & OFTPP & 0.99 (0.07) & -0.40 (-0.57, -0.25) & -0.17 (-61.67, 62.03) \\ 
  MRIP & RCC & 0.99 (0.09) & -0.42 (-0.61, -0.28) & -0.31 (-61.39, 62.16) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsSlopesPresentBreastWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Oct 03 12:59:03 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the slope parameter from the application of surrogacy models
                        to data at present-day excluding breast cancer. } 
\label{tab:mixProbsSlopesPresentBreastWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & CC & 0.96 (0.19) & 0.44 ( 0.22, 0.66) &  0.67 (-61.30, 61.40) \\ 
  MCIP & CRC & 0.95 (0.21) & 0.44 ( 0.22, 0.66) &  0.59 (-61.19, 61.35) \\ 
  MCIP & GBM & 0.97 (0.17) & 0.44 ( 0.22, 0.66) &  0.15 (-61.70, 61.26) \\ 
  MCIP & NSCLC & 1.00 (0.06) & 0.44 ( 0.22, 0.66) &  0.16 (-61.63, 61.99) \\ 
  MCIP & OFTPP & 0.97 (0.17) & 0.44 ( 0.22, 0.66) &  0.25 (-61.77, 61.38) \\ 
  MCIP & RCC & 0.99 (0.08) & 0.44 ( 0.22, 0.66) &  0.25 (-61.80, 61.69) \\ 
 & & & & \\
  MRIP & CC & 0.97 (0.18) & 0.49 ( 0.07, 1.00) &  0.52 (-61.66, 61.54) \\ 
  MRIP & CRC & 0.99 (0.11) & 0.54 ( 0.29, 0.76) &  0.46 (-61.90, 61.58) \\ 
  MRIP & GBM & 0.98 (0.13) & 0.36 ( 0.00, 0.68) &  0.16 (-61.65, 62.05) \\ 
  MRIP & NSCLC & 0.99 (0.09) & 0.49 ( 0.22, 0.74) &  0.32 (-62.12, 61.84) \\ 
  MRIP & OFTPP & 0.99 (0.12) & 0.34 ( 0.09, 0.62) &  0.25 (-61.98, 61.69) \\ 
  MRIP & RCC & 0.99 (0.10) & 0.45 ( 0.10, 0.79) &  0.34 (-61.93, 61.54) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsSlopesPresentEqualMixProbWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 15 08:59:59 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the slope parameter from the application of surrogacy models, 
                       assuming equal mixture probabilities across surrogacy parameters, 
                        to data at present-day. } 
\label{tab:mixProbsSlopesPresentEqualMixProbWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.00) & 0.41 ( 0.23, 0.60) &  0.00 (-61.95, 61.94) \\ 
  MCIP & CC & 0.99 (0.08) & 0.41 ( 0.23, 0.60) & -0.02 (-61.59, 62.38) \\ 
  MCIP & CRC & 1.00 (0.00) & 0.41 ( 0.23, 0.60) & -0.07 (-61.79, 61.92) \\ 
  MCIP & GBM & 1.00 (0.03) & 0.41 ( 0.23, 0.60) &  0.09 (-62.09, 62.04) \\ 
  MCIP & NSCLC & 1.00 (0.00) & 0.41 ( 0.23, 0.60) & -0.10 (-61.96, 62.12) \\ 
  MCIP & OFTPP & 1.00 (0.00) & 0.41 ( 0.23, 0.60) &  0.03 (-61.70, 61.99) \\ 
  MCIP & RCC & 1.00 (0.01) & 0.41 ( 0.23, 0.60) &  0.19 (-61.86, 61.92) \\ 
 & & & & \\
  MRIP & BC & 1.00 (0.00) & 0.41 ( 0.14, 0.68) & -0.14 (-61.80, 61.67) \\ 
  MRIP & CC & 0.99 (0.09) & 0.48 ( 0.15, 0.91) &  0.20 (-61.87, 62.25) \\ 
  MRIP & CRC & 1.00 (0.00) & 0.52 ( 0.29, 0.73) & -0.01 (-61.98, 61.99) \\ 
  MRIP & GBM & 1.00 (0.01) & 0.33 ( 0.02, 0.60) &  0.19 (-61.90, 61.94) \\ 
  MRIP & NSCLC & 1.00 (0.00) & 0.47 ( 0.23, 0.71) & -0.03 (-61.93, 61.92) \\ 
  MRIP & OFTPP & 1.00 (0.00) & 0.33 ( 0.10, 0.57) &  0.04 (-61.99, 62.22) \\ 
  MRIP & RCC & 1.00 (0.02) & 0.43 ( 0.13, 0.71) & -0.05 (-61.92, 61.53) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsSlopesPresentIndependentPsiWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 15 09:09:31 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the slope parameter from the application of surrogacy models 
                       assuming independent conditional variance parameters 
                        to data at present-day. } 
\label{tab:mixProbsSlopesPresentIndependentPsiWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.06) & 0.47 ( 0.22, 0.69) &  0.22 (-61.85, 61.96) \\ 
  MCIP & CC & 0.96 (0.20) & 0.47 ( 0.22, 0.69) &  0.55 (-61.49, 61.38) \\ 
  MCIP & CRC & 0.97 (0.17) & 0.47 ( 0.22, 0.69) &  0.52 (-61.69, 61.95) \\ 
  MCIP & GBM & 0.97 (0.16) & 0.47 ( 0.22, 0.69) &  0.16 (-61.87, 61.65) \\ 
  MCIP & NSCLC & 0.99 (0.07) & 0.47 ( 0.22, 0.69) &  0.21 (-61.93, 61.86) \\ 
  MCIP & OFTPP & 0.97 (0.16) & 0.47 ( 0.22, 0.69) &  0.26 (-61.49, 61.18) \\ 
  MCIP & RCC & 0.99 (0.09) & 0.47 ( 0.22, 0.69) &  0.21 (-61.89, 61.97) \\ 
 & & & & \\
  MRIP & BC & 0.99 (0.09) & 0.44 ( 0.15, 0.75) &  0.23 (-61.95, 61.83) \\ 
  MRIP & CC & 0.96 (0.20) & 0.48 ( 0.07, 0.92) &  0.52 (-61.27, 61.66) \\ 
  MRIP & CRC & 0.99 (0.11) & 0.54 ( 0.28, 0.76) &  0.37 (-62.10, 61.72) \\ 
  MRIP & GBM & 0.98 (0.13) & 0.39 ( 0.02, 0.71) &  0.13 (-61.26, 61.56) \\ 
  MRIP & NSCLC & 0.99 (0.08) & 0.49 ( 0.21, 0.73) &  0.22 (-62.03, 61.99) \\ 
  MRIP & OFTPP & 0.99 (0.11) & 0.37 ( 0.10, 0.66) &  0.23 (-61.87, 61.56) \\ 
  MRIP & RCC & 0.99 (0.12) & 0.46 ( 0.10, 0.78) &  0.14 (-61.95, 61.78) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsSlopesPresentWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Oct 04 09:31:12 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the slope parameter from the application of surrogacy models to data at present-day. } 
\label{tab:mixProbsSlopesPresentWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.06) & 0.42 ( 0.22, 0.63) &  0.17 (-62.07, 62.29) \\ 
  MCIP & CC & 0.96 (0.20) & 0.42 ( 0.22, 0.63) &  0.61 (-61.25, 61.56) \\ 
  MCIP & CRC & 0.92 (0.26) & 0.42 ( 0.22, 0.63) &  0.54 (-60.83, 60.93) \\ 
  MCIP & GBM & 0.98 (0.14) & 0.42 ( 0.22, 0.63) &  0.18 (-61.74, 61.74) \\ 
  MCIP & NSCLC & 0.99 (0.08) & 0.42 ( 0.22, 0.63) &  0.32 (-61.88, 61.93) \\ 
  MCIP & OFTPP & 0.98 (0.15) & 0.42 ( 0.22, 0.63) &  0.23 (-61.61, 61.29) \\ 
  MCIP & RCC & 1.00 (0.07) & 0.42 ( 0.22, 0.63) &  0.17 (-62.14, 62.01) \\ 
   &  &  &  &  \\ 
  MRIP & BC & 0.99 (0.08) & 0.42 ( 0.15, 0.69) &  0.26 (-61.93, 62.03) \\ 
  MRIP & CC & 0.97 (0.17) & 0.47 ( 0.11, 0.91) &  0.53 (-61.42, 61.47) \\ 
  MRIP & CRC & 0.98 (0.14) & 0.52 ( 0.27, 0.74) &  0.47 (-61.77, 61.85) \\ 
  MRIP & GBM & 0.98 (0.12) & 0.35 ( 0.02, 0.63) &  0.15 (-61.60, 61.96) \\ 
  MRIP & NSCLC & 0.99 (0.09) & 0.47 ( 0.22, 0.71) &  0.21 (-62.07, 61.96) \\ 
  MRIP & OFTPP & 0.99 (0.12) & 0.34 ( 0.10, 0.59) &  0.20 (-61.65, 61.76) \\ 
  MRIP & RCC & 0.99 (0.10) & 0.43 ( 0.12, 0.73) &  0.22 (-61.70, 61.56) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsVariancesPresentEqualMixProbWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 15 08:59:59 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for conditional variance parameters from the application of surrogacy models, 
                       assuming equal mixture probabilities across surrogacy parameters, 
                        to data at present-day. } 
\label{tab:mixProbsVariancesPresentEqualMixProbWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 1.00 (0.00) & 0.05 ( 0.00, 0.11) &  0.34 (  0.02,  1.11) \\ 
  MCIP & CC & 0.99 (0.08) & 0.05 ( 0.00, 0.11) &  0.34 (  0.02,  1.12) \\ 
  MCIP & CRC & 1.00 (0.00) & 0.05 ( 0.00, 0.11) &  0.34 (  0.02,  1.14) \\ 
  MCIP & GBM & 1.00 (0.03) & 0.05 ( 0.00, 0.11) &  0.34 (  0.02,  1.12) \\ 
  MCIP & NSCLC & 1.00 (0.00) & 0.05 ( 0.00, 0.11) &  0.34 (  0.02,  1.12) \\ 
  MCIP & OFTPP & 1.00 (0.00) & 0.05 ( 0.00, 0.11) &  0.34 (  0.02,  1.12) \\ 
  MCIP & RCC & 1.00 (0.01) & 0.05 ( 0.00, 0.11) &  0.34 (  0.02,  1.12) \\ 
 & & & & \\
  MRIP & BC & 1.00 (0.00) & 0.04 ( 0.00, 0.13) &  0.34 (  0.02,  1.12) \\ 
  MRIP & CC & 0.99 (0.09) & 0.05 ( 0.00, 0.20) &  0.34 (  0.02,  1.12) \\ 
  MRIP & CRC & 1.00 (0.00) & 0.04 ( 0.00, 0.11) &  0.34 (  0.02,  1.12) \\ 
  MRIP & GBM & 1.00 (0.01) & 0.05 ( 0.00, 0.18) &  0.34 (  0.02,  1.12) \\ 
  MRIP & NSCLC & 1.00 (0.00) & 0.04 ( 0.00, 0.14) &  0.34 (  0.02,  1.12) \\ 
  MRIP & OFTPP & 1.00 (0.00) & 0.04 ( 0.00, 0.14) &  0.34 (  0.02,  1.12) \\ 
  MRIP & RCC & 1.00 (0.02) & 0.04 ( 0.00, 0.15) &  0.34 (  0.02,  1.12) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/mixProbsVariancesPresentWithBranch.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Oct 04 09:31:12 2023
\begin{table}[H]
\centering
\caption{Mixture probability estimates (as mean and standard deviation), and informative and vague mixture component estimates (as median and 95\% credible interval), for the conditional variance parameter from the application of surrogacy models to data at present-day. } 
\label{tab:mixProbsVariancesPresentWithBranch}
\begin{tabular}{llrrr}
  \toprule
Model & Indication & Probability & Informative & Vague \\ 
  \midrule
MCIP & BC & 0.82 (0.38) & 0.05 ( 0.00, 0.13) &  0.26 (  0.01,  1.08) \\ 
  MCIP & CC & 0.58 (0.49) & 0.05 ( 0.00, 0.13) &  0.28 (  0.01,  1.06) \\ 
  MCIP & CRC & 0.82 (0.38) & 0.05 ( 0.00, 0.13) &  0.25 (  0.01,  1.08) \\ 
  MCIP & GBM & 0.57 (0.50) & 0.05 ( 0.00, 0.13) &  0.24 (  0.02,  1.02) \\ 
  MCIP & NSCLC & 0.81 (0.39) & 0.05 ( 0.00, 0.13) &  0.25 (  0.01,  1.08) \\ 
  MCIP & OFTPP & 0.78 (0.41) & 0.05 ( 0.00, 0.13) &  0.25 (  0.01,  1.07) \\ 
  MCIP & RCC & 0.78 (0.41) & 0.05 ( 0.00, 0.13) &  0.26 (  0.01,  1.07) \\ 
   &  &  &  &  \\ 
  MRIP & BC & 0.79 (0.40) & 0.04 ( 0.00, 0.16) &  0.24 (  0.01,  1.08) \\ 
  MRIP & CC & 0.60 (0.49) & 0.05 ( 0.00, 0.22) &  0.29 (  0.01,  1.06) \\ 
  MRIP & CRC & 0.82 (0.39) & 0.04 ( 0.00, 0.15) &  0.25 (  0.01,  1.08) \\ 
  MRIP & GBM & 0.68 (0.46) & 0.06 ( 0.00, 0.21) &  0.24 (  0.01,  1.05) \\ 
  MRIP & NSCLC & 0.79 (0.41) & 0.04 ( 0.00, 0.17) &  0.24 (  0.01,  1.07) \\ 
  MRIP & OFTPP & 0.80 (0.40) & 0.04 ( 0.00, 0.17) &  0.25 (  0.01,  1.07) \\ 
  MRIP & RCC & 0.75 (0.43) & 0.04 ( 0.00, 0.19) &  0.25 (  0.01,  1.06) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/osPresent.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Sep 07 16:40:43 2023
\begin{table}[H]
\centering
\caption{Mean and 95\% credible interval estimates from applying univariate multi-indication meta-analysis models to data available at present-day on treatment effects on overall 
                       survival (log hazard ratio scale).} 
\label{tab:osPresent}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & -0.19 (-0.33, -0.07) & -0.12 (-0.17, -0.07) & -0.12 (-0.18, -0.06) & -0.15 (-0.25, -0.07) & -0.15 (-0.25, -0.06) \\ 
  RCC & -0.15 (-0.65,  0.35) & -0.12 (-0.17, -0.07) & -0.12 (-0.18, -0.06) & -0.13 (-0.25, -0.01) & -0.13 (-0.25, -0.01) \\ 
  BC & -0.11 (-0.22,  0.00) & -0.12 (-0.17, -0.07) & -0.12 (-0.17, -0.06) & -0.12 (-0.19, -0.04) & -0.12 (-0.19, -0.04) \\ 
  NSCLC & -0.14 (-0.34,  0.08) & -0.12 (-0.17, -0.07) & -0.12 (-0.18, -0.06) & -0.13 (-0.23, -0.02) & -0.13 (-0.23, -0.02) \\ 
  OFTPP & -0.07 (-0.19,  0.04) & -0.12 (-0.17, -0.07) & -0.12 (-0.17, -0.06) & -0.10 (-0.18, -0.01) & -0.10 (-0.18, -0.01) \\ 
  CC & -0.26 (-1.35,  0.83) & -0.12 (-0.17, -0.07) & -0.12 (-0.18, -0.06) & -0.13 (-0.30,  0.01) & -0.13 (-0.31,  0.01) \\ 
  GBM & -0.03 (-0.36,  0.32) & -0.12 (-0.17, -0.07) & -0.12 (-0.18, -0.06) & -0.10 (-0.21,  0.03) & -0.10 (-0.21,  0.04) \\ 
  All Indications &  & -0.12 (-0.17, -0.07) & -0.12 (-0.17, -0.06) & -0.12 (-0.20, -0.04) & -0.12 (-0.20, -0.04) \\ 
  New Indication &  &  &  & -0.12 (-0.29,  0.05) & -0.12 (-0.29,  0.04) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/os_ta178.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 01 10:09:55 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates from the application of univariate models to effects on overall 
                       survival (log hazard ratio scale) using data available at the time of NICE TA178.} 
\label{tab:os_ta178}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & -0.23 (-0.41, -0.06) & -0.16 (-0.25, -0.06) & -0.16 (-0.25, -0.06) & -0.19 (-0.33, -0.06) & -0.19 (-0.33, -0.06) \\ 
  BC & -0.10 (-0.29,  0.10) & -0.16 (-0.25, -0.06) & -0.16 (-0.25, -0.06) & -0.13 (-0.26,  0.02) & -0.13 (-0.26,  0.01) \\ 
  NSCLC & -0.11 (-0.73,  0.52) & -0.16 (-0.25, -0.06) & -0.16 (-0.25, -0.06) & -0.14 (-0.37,  0.10) & -0.14 (-0.35,  0.08) \\ 
  RCC & -0.15 (-0.65,  0.35) & -0.16 (-0.25, -0.06) & -0.16 (-0.25, -0.06) & -0.15 (-0.34,  0.04) & -0.15 (-0.33,  0.03) \\ 
  All Indications &  & -0.16 (-0.25, -0.06) & -0.16 (-0.25, -0.06) & -0.16 (-0.38,  0.08) & -0.15 (-0.34,  0.04) \\ 
  New Indication &  &  &  & -0.16 (-0.61,  0.31) & -0.15 (-0.52,  0.23) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/os_ta285.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 01 09:38:10 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates from the application of univariate models to effects on overall 
                       survival (log hazard ratio scale) using data available at the time of NICE TA285.} 
\label{tab:os_ta285}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & -0.19 (-0.33, -0.07) & -0.13 (-0.20, -0.07) & -0.13 (-0.20, -0.07) & -0.16 (-0.26, -0.07) & -0.16 (-0.26, -0.07) \\ 
  RCC & -0.15 (-0.65,  0.34) & -0.13 (-0.20, -0.07) & -0.13 (-0.20, -0.07) & -0.14 (-0.27, -0.01) & -0.14 (-0.27, -0.01) \\ 
  BC & -0.12 (-0.31,  0.04) & -0.13 (-0.20, -0.07) & -0.13 (-0.20, -0.07) & -0.13 (-0.23, -0.02) & -0.13 (-0.23, -0.03) \\ 
  NSCLC & -0.18 (-0.63,  0.25) & -0.13 (-0.20, -0.07) & -0.13 (-0.20, -0.07) & -0.14 (-0.29, -0.01) & -0.14 (-0.29, -0.01) \\ 
  CC & -0.34 (-1.46,  0.78) & -0.13 (-0.20, -0.07) & -0.13 (-0.21, -0.07) & -0.14 (-0.36,  0.02) & -0.14 (-0.37,  0.02) \\ 
  GBM & -0.02 (-0.62,  0.61) & -0.13 (-0.20, -0.07) & -0.13 (-0.20, -0.07) & -0.12 (-0.26,  0.06) & -0.12 (-0.26,  0.06) \\ 
  OFTPP & -0.06 (-0.25,  0.12) & -0.13 (-0.20, -0.07) & -0.13 (-0.20, -0.07) & -0.11 (-0.21,  0.00) & -0.11 (-0.21,  0.01) \\ 
  All Indications &  & -0.13 (-0.20, -0.07) & -0.13 (-0.20, -0.07) & -0.13 (-0.24, -0.04) & -0.13 (-0.23, -0.04) \\ 
  New Indication &  &  &  & -0.13 (-0.34,  0.07) & -0.13 (-0.34,  0.06) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/pfsPresent.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Sep 07 16:40:44 2023
\begin{table}[H]
\centering
\caption{Mean and 95\% credible interval estimates from applying univariate multi-indication meta-analysis models to data available at present-day on treatment effects on progression-free 
                       survival (log hazard ratio scale).} 
\label{tab:pfsPresent}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & -0.47 (-0.67, -0.30) & -0.37 (-0.45, -0.30) & -0.38 (-0.47, -0.30) & -0.43 (-0.58, -0.30) & -0.43 (-0.58, -0.31) \\ 
  RCC & -0.53 (-1.01, -0.15) & -0.37 (-0.45, -0.30) & -0.38 (-0.47, -0.30) & -0.43 (-0.61, -0.28) & -0.43 (-0.62, -0.28) \\ 
  BC & -0.29 (-0.38, -0.21) & -0.37 (-0.45, -0.30) & -0.37 (-0.45, -0.29) & -0.32 (-0.42, -0.24) & -0.32 (-0.42, -0.24) \\ 
  NSCLC & -0.42 (-0.73, -0.11) & -0.37 (-0.45, -0.30) & -0.37 (-0.46, -0.30) & -0.40 (-0.58, -0.25) & -0.40 (-0.57, -0.25) \\ 
  OFTPP & -0.41 (-0.71, -0.11) & -0.37 (-0.45, -0.30) & -0.37 (-0.46, -0.30) & -0.40 (-0.57, -0.25) & -0.40 (-0.57, -0.25) \\ 
  CC & -0.38 (-1.48,  0.70) & -0.37 (-0.45, -0.30) & -0.37 (-0.47, -0.30) & -0.39 (-0.61, -0.20) & -0.39 (-0.61, -0.20) \\ 
  GBM & -0.46 (-0.94,  0.01) & -0.37 (-0.45, -0.30) & -0.38 (-0.47, -0.30) & -0.41 (-0.60, -0.25) & -0.41 (-0.60, -0.25) \\ 
  All Indications &  & -0.37 (-0.45, -0.30) & -0.37 (-0.46, -0.30) & -0.40 (-0.53, -0.29) & -0.40 (-0.53, -0.29) \\ 
  New Indication &  &  &  & -0.40 (-0.67, -0.15) & -0.40 (-0.66, -0.16) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/pfs_ta178.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 01 10:09:55 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates from the application of univariate models to effects on progression-free 
                       survival (log hazard ratio scale) using data available at the time of NICE TA178.} 
\label{tab:pfs_ta178}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & -0.48 (-0.76, -0.26) & -0.40 (-0.52, -0.30) & -0.40 (-0.52, -0.29) & -0.43 (-0.65, -0.28) & -0.43 (-0.64, -0.28) \\ 
  BC & -0.34 (-0.54, -0.15) & -0.40 (-0.52, -0.30) & -0.40 (-0.52, -0.29) & -0.37 (-0.53, -0.22) & -0.37 (-0.53, -0.22) \\ 
  NSCLC & -0.29 (-0.91,  0.33) & -0.40 (-0.52, -0.30) & -0.40 (-0.52, -0.29) & -0.37 (-0.63, -0.09) & -0.37 (-0.62, -0.11) \\ 
  RCC & -0.50 (-1.01, -0.15) & -0.40 (-0.52, -0.30) & -0.40 (-0.52, -0.29) & -0.44 (-0.70, -0.25) & -0.44 (-0.68, -0.26) \\ 
  All Indications &  & -0.40 (-0.52, -0.30) & -0.40 (-0.52, -0.29) & -0.40 (-0.69, -0.13) & -0.40 (-0.64, -0.18) \\ 
  New Indication &  &  &  & -0.40 (-0.98,  0.17) & -0.40 (-0.85,  0.04) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/pfs_ta285.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Aug 01 09:38:10 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates from the application of univariate models to effects on progression-free 
                       survival (log hazard ratio scale) using data available at the time of NICE TA285.} 
\label{tab:pfs_ta285}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & -0.47 (-0.67, -0.30) & -0.38 (-0.47, -0.31) & -0.38 (-0.48, -0.30) & -0.42 (-0.58, -0.30) & -0.42 (-0.58, -0.30) \\ 
  RCC & -0.50 (-1.01, -0.15) & -0.38 (-0.47, -0.31) & -0.38 (-0.48, -0.30) & -0.42 (-0.62, -0.28) & -0.42 (-0.62, -0.28) \\ 
  BC & -0.30 (-0.42, -0.18) & -0.38 (-0.47, -0.31) & -0.38 (-0.47, -0.30) & -0.34 (-0.45, -0.23) & -0.34 (-0.45, -0.23) \\ 
  NSCLC & -0.47 (-1.08,  0.11) & -0.38 (-0.47, -0.31) & -0.38 (-0.48, -0.30) & -0.40 (-0.63, -0.22) & -0.40 (-0.63, -0.22) \\ 
  CC & -0.40 (-1.50,  0.69) & -0.38 (-0.47, -0.31) & -0.38 (-0.48, -0.30) & -0.39 (-0.61, -0.19) & -0.39 (-0.62, -0.19) \\ 
  GBM & -0.35 (-0.93,  0.24) & -0.38 (-0.47, -0.31) & -0.38 (-0.48, -0.30) & -0.38 (-0.56, -0.21) & -0.38 (-0.56, -0.21) \\ 
  OFTPP & -0.43 (-0.90,  0.02) & -0.38 (-0.47, -0.31) & -0.38 (-0.48, -0.30) & -0.40 (-0.61, -0.22) & -0.40 (-0.61, -0.23) \\ 
  All Indications &  & -0.38 (-0.47, -0.31) & -0.38 (-0.48, -0.30) & -0.39 (-0.54, -0.28) & -0.39 (-0.53, -0.28) \\ 
  New Indication &  &  &  & -0.39 (-0.68, -0.14) & -0.39 (-0.67, -0.15) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/predOsIpPresent.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Sep 07 16:40:44 2023
\begin{table}[H]
\centering
\caption{Mean and 95\% credible interval estimates for 
                               predicted effects on overall survival (log hazard ratio scale), from entering the progression-free 
                               survival effect estimate from the univariate
                               independent parameters (IP) model  into the surrogacy models, 
                               using data available at present-day.} 
\label{tab:predOsIpPresent}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & -0.22 ( -0.36, -0.09) & -0.17 ( -0.25, -0.07) & -0.17 ( -0.26, -0.08) & -0.20 ( -0.31, -0.09) & -0.20 ( -0.31, -0.09) \\ 
  RCC & -0.07 ( -9.76, 10.42) & -0.21 ( -5.06,  4.07) & -0.20 ( -4.86,  3.96) & -0.15 ( -4.55,  4.22) & -0.15 ( -4.87,  4.57) \\ 
  BC & -0.09 ( -0.23,  0.05) & -0.12 ( -0.26,  0.00) & -0.12 ( -0.26,  0.00) & -0.10 ( -0.24,  0.03) & -0.10 ( -0.24,  0.03) \\ 
  NSCLC & -0.14 ( -0.38,  0.11) & -0.11 ( -0.26,  0.06) & -0.11 ( -0.27,  0.06) & -0.13 ( -0.30,  0.06) & -0.13 ( -0.31,  0.06) \\ 
  OFTPP & -0.08 ( -0.23,  0.09) & -0.07 ( -0.19,  0.06) & -0.07 ( -0.19,  0.06) & -0.07 ( -0.20,  0.06) & -0.07 ( -0.20,  0.06) \\ 
  CC & -0.22 (-33.56, 32.95) & -0.21 ( -7.74,  7.33) & -0.21 ( -8.22,  7.80) & -0.26 ( -9.94,  9.24) & -0.26 (-10.45,  9.71) \\ 
  GBM & -0.02 ( -0.94,  0.91) &  0.00 ( -0.62,  0.60) &  0.00 ( -0.60,  0.59) & -0.01 ( -0.63,  0.61) & -0.01 ( -0.63,  0.62) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/predOsMatchedPresent.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Sep 07 16:40:44 2023
\begin{table}[H]
\centering
\caption{Mean and 95\% credible interval estimates for the
                               predicted effect on overall survival (log hazard ratio scale), from entering the  progression-free 
                               survival effect estimate from each
                               univariate model into the corresponding surrogacy model, 
                               using data available at present-day.} 
\label{tab:predOsMatchedPresent}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & -0.22 ( -0.36, -0.09) & -0.11 ( -0.16, -0.06) & -0.12 ( -0.19, -0.07) & -0.19 ( -0.29, -0.10) & -0.19 ( -0.29, -0.10) \\ 
  RCC & -0.07 ( -9.76, 10.42) & -0.11 ( -0.16, -0.06) & -0.12 ( -0.18, -0.06) & -0.14 ( -0.27, -0.02) & -0.14 ( -0.28, -0.01) \\ 
  BC & -0.09 ( -0.23,  0.05) & -0.11 ( -0.16, -0.06) & -0.11 ( -0.17, -0.06) & -0.09 ( -0.17, -0.01) & -0.09 ( -0.18, -0.01) \\ 
  NSCLC & -0.14 ( -0.38,  0.11) & -0.11 ( -0.16, -0.06) & -0.11 ( -0.17, -0.06) & -0.14 ( -0.25, -0.04) & -0.14 ( -0.26, -0.03) \\ 
  OFTPP & -0.08 ( -0.23,  0.09) & -0.11 ( -0.16, -0.06) & -0.11 ( -0.17, -0.05) & -0.09 ( -0.18,  0.00) & -0.09 ( -0.18,  0.01) \\ 
  CC & -0.22 (-33.56, 32.95) & -0.11 ( -0.16, -0.06) & -0.11 ( -0.24, -0.04) & -0.17 ( -0.37, -0.01) & -0.16 ( -0.40,  0.03) \\ 
  GBM & -0.02 ( -0.94,  0.91) & -0.11 ( -0.16, -0.06) & -0.12 ( -0.17, -0.04) & -0.07 ( -0.19,  0.05) & -0.07 ( -0.21,  0.06) \\ 
  All Indications &  & -0.11 ( -0.16, -0.06) & -0.12 ( -0.17, -0.06) & -0.13 ( -0.23, -0.03) & -0.13 ( -0.23, -0.03) \\ 
  New Indication &  &  &  & -0.13 ( -0.38,  0.09) & -0.13 ( -0.38,  0.10) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogateInterceptPresent.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Oct 04 09:22:54 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the intercept parameter in the 
                       surrogacy models using data available at present-day. N - number of trials per indication.} 
\label{tab:surrogateInterceptPresent}
\begin{tabular}{lrrrrrr}
  \toprule
Indication & N & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC &  9 &  0.05 ( -0.11,  0.21) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.13) &  0.04 ( -0.06,  0.12) &  0.03 ( -0.07,  0.13) \\ 
  RCC &  2 &  0.05 (-12.75, 15.19) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.13) &  0.05 ( -0.07,  0.16) &  0.05 ( -0.08,  0.17) \\ 
  BC & 10 &  0.04 ( -0.33,  0.45) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.13) &  0.05 ( -0.06,  0.14) &  0.04 ( -0.06,  0.14) \\ 
  NSCLC &  6 &  0.10 ( -0.18,  0.38) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.13) &  0.05 ( -0.06,  0.15) &  0.05 ( -0.06,  0.15) \\ 
  OFTPP &  7 &  0.02 ( -0.18,  0.28) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.13) &  0.05 ( -0.04,  0.15) &  0.05 ( -0.05,  0.15) \\ 
  CC &  1 & -0.40 (-22.89, 23.86) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.05,  0.14) &  0.03 ( -0.12,  0.14) &  0.03 ( -0.13,  0.16) \\ 
  GBM &  3 &  0.11 ( -1.52,  1.64) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.13) &  0.07 ( -0.04,  0.21) &  0.06 ( -0.05,  0.21) \\ 
  Overall & 38 &  &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.13) &  0.05 ( -0.05,  0.14) &  0.05 ( -0.05,  0.14) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogateInterceptPresentBreast.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Oct 03 12:54:58 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the intercept parameter
                       in the surrogacy models,
                       using data available at present-day excluding breast cancer.} 
\label{tab:surrogateInterceptPresentBreast}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC &  0.05 ( -0.11,  0.21) &  0.04 ( -0.05,  0.14) &  0.04 ( -0.05,  0.14) &  0.04 ( -0.07,  0.13) &  0.04 ( -0.07,  0.14) \\ 
  RCC & -0.07 (-15.57, 14.90) &  0.04 ( -0.05,  0.14) &  0.04 ( -0.05,  0.15) &  0.05 ( -0.09,  0.19) &  0.05 ( -0.09,  0.20) \\ 
  NSCLC &  0.10 ( -0.18,  0.38) &  0.04 ( -0.05,  0.14) &  0.04 ( -0.05,  0.15) &  0.05 ( -0.06,  0.16) &  0.05 ( -0.06,  0.17) \\ 
  OFTPP &  0.02 ( -0.18,  0.27) &  0.04 ( -0.05,  0.14) &  0.04 ( -0.05,  0.15) &  0.05 ( -0.05,  0.17) &  0.05 ( -0.05,  0.17) \\ 
  CC &  0.18 (-22.65, 23.18) &  0.04 ( -0.05,  0.14) &  0.04 ( -0.06,  0.16) &  0.03 ( -0.15,  0.16) &  0.04 ( -0.17,  0.20) \\ 
  GBM &  0.11 ( -1.59,  1.79) &  0.04 ( -0.05,  0.14) &  0.04 ( -0.05,  0.16) &  0.07 ( -0.05,  0.23) &  0.07 ( -0.05,  0.25) \\ 
  All Indications &  &  0.04 ( -0.05,  0.14) &  0.04 ( -0.05,  0.15) &  0.05 ( -0.06,  0.16) &  0.05 ( -0.06,  0.17) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogateInterceptPresentEqualMixProb.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Aug 03 13:55:00 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the intercept parameter
                       in the surrogacy models, where mixture models assume 
                       equal mixture probabilities, using data available at present-day.} 
\label{tab:surrogateInterceptPresentEqualMixProb}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC &  0.05 ( -0.11,  0.21) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.06,  0.12) &  0.03 ( -0.07,  0.12) \\ 
  RCC &  0.05 (-12.75, 15.19) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.12) &  0.05 ( -0.07,  0.16) &  0.04 ( -0.07,  0.16) \\ 
  BC &  0.04 ( -0.33,  0.45) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.12) &  0.05 ( -0.06,  0.14) &  0.04 ( -0.06,  0.14) \\ 
  NSCLC &  0.10 ( -0.18,  0.38) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.12) &  0.05 ( -0.06,  0.15) &  0.05 ( -0.06,  0.15) \\ 
  OFTPP &  0.02 ( -0.18,  0.28) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.12) &  0.05 ( -0.04,  0.15) &  0.05 ( -0.05,  0.15) \\ 
  CC & -0.40 (-22.89, 23.86) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.05,  0.13) &  0.03 ( -0.12,  0.14) &  0.03 ( -0.13,  0.15) \\ 
  GBM &  0.11 ( -1.52,  1.64) &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.12) &  0.07 ( -0.04,  0.21) &  0.06 ( -0.04,  0.21) \\ 
  All Indications &  &  0.04 ( -0.04,  0.12) &  0.04 ( -0.04,  0.12) &  0.05 ( -0.05,  0.14) &  0.04 ( -0.05,  0.14) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogateInterceptPresentIndependentPsi.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Aug 09 08:56:33 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the intercept parameter
                       in the surrogacy models, assuming independent conditional variance parameters,
                       using data available at present-day.} 
\label{tab:surrogateInterceptPresentIndependentPsi}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC &  0.05 ( -0.11,  0.21) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.04,  0.14) &  0.04 ( -0.07,  0.14) &  0.04 ( -0.07,  0.14) \\ 
  RCC &  0.05 (-12.75, 15.19) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.08,  0.19) &  0.06 ( -0.09,  0.19) \\ 
  BC &  0.04 ( -0.33,  0.45) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.06,  0.16) &  0.05 ( -0.06,  0.16) \\ 
  NSCLC &  0.10 ( -0.18,  0.38) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.06,  0.17) &  0.06 ( -0.06,  0.17) \\ 
  OFTPP &  0.02 ( -0.18,  0.28) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.04,  0.14) &  0.06 ( -0.05,  0.18) &  0.06 ( -0.05,  0.18) \\ 
  CC & -0.40 (-22.89, 23.86) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.05,  0.15) &  0.05 ( -0.12,  0.19) &  0.05 ( -0.14,  0.21) \\ 
  GBM &  0.11 ( -1.52,  1.64) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.04,  0.15) &  0.07 ( -0.06,  0.23) &  0.07 ( -0.06,  0.24) \\ 
  All Indications &  &  0.05 ( -0.04,  0.14) &  0.05 ( -0.04,  0.14) &  0.05 ( -0.05,  0.16) &  0.06 ( -0.05,  0.16) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogatePsiPresent.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Oct 04 09:22:54 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the 
conditonal variance parameter in the 
                       surrogacy models using data available at present-day. N - number of trials per indication.} 
\label{tab:surrogatePsiPresent}
\begin{tabular}{lrrrrrr}
  \toprule
Indication & N & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC &  9 & 0.05 (0.00, 0.17) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.13) & 0.04 (0.00, 0.11) & 0.04 (0.00, 0.13) \\ 
  RCC &  2 & 0.26 (0.01, 1.02) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.26) & 0.04 (0.00, 0.15) & 0.05 (0.00, 0.33) \\ 
  BC & 10 & 0.07 (0.00, 0.26) & 0.05 (0.00, 0.11) & 0.04 (0.00, 0.14) & 0.04 (0.00, 0.13) & 0.04 (0.00, 0.16) \\ 
  NSCLC &  6 & 0.08 (0.00, 0.34) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.15) & 0.04 (0.00, 0.14) & 0.05 (0.00, 0.17) \\ 
  OFTPP &  7 & 0.06 (0.00, 0.30) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.19) & 0.04 (0.00, 0.14) & 0.04 (0.00, 0.18) \\ 
  CC &  1 & 0.34 (0.02, 1.12) & 0.05 (0.00, 0.11) & 0.07 (0.01, 0.75) & 0.05 (0.00, 0.19) & 0.08 (0.00, 0.74) \\ 
  GBM &  3 & 0.23 (0.02, 0.91) & 0.05 (0.00, 0.11) & 0.08 (0.01, 0.48) & 0.05 (0.00, 0.18) & 0.07 (0.00, 0.39) \\ 
  Overall & 38 &  & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.13) &  &  \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogatePsiPresentBreast.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Oct 03 12:54:58 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the 
conditonal variance parameter in the surrogacy models,
                       using data available at present-day excluding breast cancer.} 
\label{tab:surrogatePsiPresentBreast}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & 0.05 (0.00, 0.17) & 0.06 (0.00, 0.12) & 0.06 (0.00, 0.14) & 0.04 (0.00, 0.12) & 0.04 (0.00, 0.13) \\ 
  RCC & 0.26 (0.01, 1.01) & 0.06 (0.00, 0.12) & 0.06 (0.00, 0.29) & 0.04 (0.00, 0.17) & 0.05 (0.00, 0.36) \\ 
  NSCLC & 0.08 (0.00, 0.34) & 0.06 (0.00, 0.12) & 0.05 (0.00, 0.16) & 0.04 (0.00, 0.14) & 0.05 (0.00, 0.18) \\ 
  OFTPP & 0.06 (0.00, 0.30) & 0.06 (0.00, 0.12) & 0.06 (0.00, 0.22) & 0.04 (0.00, 0.15) & 0.05 (0.00, 0.19) \\ 
  CC & 0.34 (0.02, 1.12) & 0.06 (0.00, 0.12) & 0.08 (0.01, 0.74) & 0.05 (0.00, 0.21) & 0.09 (0.00, 0.74) \\ 
  GBM & 0.23 (0.02, 0.92) & 0.06 (0.00, 0.12) & 0.09 (0.01, 0.48) & 0.06 (0.00, 0.19) & 0.07 (0.00, 0.40) \\ 
  All Indications &  & 0.06 (0.00, 0.12) & 0.06 (0.00, 0.15) &  &  \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogatePsiPresentEqualMixProb.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Aug 03 13:55:01 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the 
conditonal variance parameter in the surrogacy models, where mixture models assume 
                       equal mixture probabilities, using data available at present-day.} 
\label{tab:surrogatePsiPresentEqualMixProb}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & 0.05 (0.00, 0.17) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.11) & 0.04 (0.00, 0.11) & 0.04 (0.00, 0.11) \\ 
  RCC & 0.26 (0.01, 1.02) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.11) & 0.04 (0.00, 0.15) & 0.04 (0.00, 0.15) \\ 
  BC & 0.07 (0.00, 0.26) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.11) & 0.04 (0.00, 0.13) & 0.04 (0.00, 0.13) \\ 
  NSCLC & 0.08 (0.00, 0.34) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.11) & 0.04 (0.00, 0.14) & 0.04 (0.00, 0.14) \\ 
  OFTPP & 0.06 (0.00, 0.30) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.11) & 0.04 (0.00, 0.14) & 0.04 (0.00, 0.14) \\ 
  CC & 0.34 (0.02, 1.12) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.19) & 0.05 (0.00, 0.21) \\ 
  GBM & 0.23 (0.02, 0.91) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.18) & 0.05 (0.00, 0.18) \\ 
  All Indications &  & 0.05 (0.00, 0.11) & 0.05 (0.00, 0.11) &  &  \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogatePsiPresentIndependentPsi.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Aug 09 08:56:33 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the 
conditonal variance parameter in the surrogacy models assuming independent conditional variance parameters,
                       using data available at present-day.} 
\label{tab:surrogatePsiPresentIndependentPsi}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & 0.05 (0.00, 0.17) & 0.07 (0.00, 0.18) & 0.06 (0.00, 0.18) & 0.05 (0.00, 0.16) & 0.05 (0.00, 0.16) \\ 
  RCC & 0.26 (0.01, 1.02) & 0.07 (0.00, 0.51) & 0.07 (0.00, 0.51) & 0.09 (0.00, 0.57) & 0.09 (0.00, 0.58) \\ 
  BC & 0.07 (0.00, 0.26) & 0.06 (0.00, 0.20) & 0.06 (0.00, 0.20) & 0.06 (0.00, 0.21) & 0.06 (0.00, 0.21) \\ 
  NSCLC & 0.08 (0.00, 0.34) & 0.06 (0.00, 0.23) & 0.06 (0.00, 0.23) & 0.06 (0.00, 0.25) & 0.06 (0.00, 0.25) \\ 
  OFTPP & 0.06 (0.00, 0.30) & 0.10 (0.00, 0.30) & 0.10 (0.00, 0.31) & 0.07 (0.00, 0.26) & 0.07 (0.00, 0.26) \\ 
  CC & 0.34 (0.02, 1.12) & 0.22 (0.01, 0.90) & 0.22 (0.01, 0.92) & 0.22 (0.01, 0.91) & 0.23 (0.01, 0.92) \\ 
  GBM & 0.23 (0.02, 0.91) & 0.18 (0.02, 0.61) & 0.18 (0.02, 0.61) & 0.14 (0.01, 0.56) & 0.14 (0.01, 0.56) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogateSlopePresent.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Oct 04 09:22:54 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the slope  parameter in the 
                       surrogacy models using data available at present-day. N - number of trials per indication.} 
\label{tab:surrogateSlopePresent}
\begin{tabular}{lrrrrrr}
  \toprule
Indication & N & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC &  9 &  0.59 (  0.24,  0.91) &  0.42 (  0.23,  0.61) &  0.43 (  0.22,  0.66) &  0.53 (  0.29,  0.74) &  0.52 (  0.28,  0.74) \\ 
  RCC &  2 &  0.44 (-28.08, 34.37) &  0.42 (  0.23,  0.61) &  0.42 (  0.22,  0.63) &  0.43 (  0.14,  0.72) &  0.43 (  0.12,  0.73) \\ 
  BC & 10 &  0.40 ( -0.55,  1.60) &  0.42 (  0.23,  0.61) &  0.42 (  0.22,  0.63) &  0.42 (  0.15,  0.70) &  0.42 (  0.15,  0.69) \\ 
  NSCLC &  6 &  0.58 (  0.02,  1.12) &  0.42 (  0.23,  0.61) &  0.42 (  0.22,  0.63) &  0.48 (  0.23,  0.70) &  0.47 (  0.22,  0.71) \\ 
  OFTPP &  7 &  0.24 ( -0.20,  0.75) &  0.42 (  0.23,  0.61) &  0.41 (  0.21,  0.63) &  0.34 (  0.10,  0.57) &  0.34 (  0.09,  0.58) \\ 
  CC &  1 & -0.47 (-54.65, 59.38) &  0.42 (  0.23,  0.61) &  0.42 (  0.21,  0.75) &  0.49 (  0.16,  0.92) &  0.47 (  0.09,  0.98) \\ 
  GBM &  3 &  0.30 ( -3.14,  3.47) &  0.42 (  0.23,  0.61) &  0.42 (  0.20,  0.63) &  0.34 (  0.03,  0.60) &  0.35 (  0.01,  0.63) \\ 
  Overall & 38 &  &  0.42 (  0.23,  0.61) &  0.42 (  0.22,  0.63) &  0.43 (  0.20,  0.66) &  0.43 (  0.19,  0.66) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogateSlopePresentBreast.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Tue Oct 03 12:54:58 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the slope parameter
                       in the surrogacy models,
                       using data available at present-day excluding breast cancer.} 
\label{tab:surrogateSlopePresentBreast}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & 0.60 (  0.24,  0.91) & 0.42 (  0.22,  0.64) & 0.45 (  0.23,  0.69) & 0.54 (  0.29,  0.76) & 0.54 (  0.30,  0.76) \\ 
  RCC & 0.16 (-34.92, 34.43) & 0.42 (  0.22,  0.64) & 0.44 (  0.22,  0.66) & 0.44 (  0.11,  0.76) & 0.45 (  0.09,  0.79) \\ 
  NSCLC & 0.58 (  0.00,  1.13) & 0.42 (  0.22,  0.64) & 0.44 (  0.22,  0.66) & 0.49 (  0.23,  0.73) & 0.49 (  0.22,  0.74) \\ 
  OFTPP & 0.23 ( -0.20,  0.75) & 0.42 (  0.22,  0.64) & 0.43 (  0.21,  0.66) & 0.34 (  0.09,  0.59) & 0.34 (  0.09,  0.61) \\ 
  CC & 1.23 (-56.06, 57.32) & 0.42 (  0.22,  0.64) & 0.44 (  0.21,  0.77) & 0.51 (  0.14,  0.99) & 0.50 (  0.05,  1.08) \\ 
  GBM & 0.31 ( -3.32,  3.79) & 0.42 (  0.22,  0.64) & 0.43 (  0.18,  0.66) & 0.34 (  0.00,  0.64) & 0.35 ( -0.01,  0.68) \\ 
  All Indications &  & 0.42 (  0.22,  0.64) & 0.44 (  0.22,  0.66) & 0.45 (  0.18,  0.71) & 0.44 (  0.17,  0.72) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogateSlopePresentEqualMixProb.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Aug 03 13:55:01 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the slope parameter
                       in the surrogacy models, where mixture models assume 
                       equal mixture probabilities, using data available at present-day.} 
\label{tab:surrogateSlopePresentEqualMixProb}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC &  0.59 (  0.24,  0.91) &  0.42 (  0.23,  0.61) &  0.41 (  0.23,  0.60) &  0.53 (  0.29,  0.74) &  0.52 (  0.29,  0.73) \\ 
  RCC &  0.44 (-28.08, 34.37) &  0.42 (  0.23,  0.61) &  0.41 (  0.23,  0.60) &  0.43 (  0.14,  0.72) &  0.43 (  0.13,  0.71) \\ 
  BC &  0.40 ( -0.55,  1.60) &  0.42 (  0.23,  0.61) &  0.41 (  0.23,  0.60) &  0.42 (  0.15,  0.70) &  0.41 (  0.14,  0.68) \\ 
  NSCLC &  0.58 (  0.02,  1.12) &  0.42 (  0.23,  0.61) &  0.41 (  0.23,  0.60) &  0.48 (  0.23,  0.70) &  0.47 (  0.23,  0.71) \\ 
  OFTPP &  0.24 ( -0.20,  0.75) &  0.42 (  0.23,  0.61) &  0.41 (  0.23,  0.60) &  0.34 (  0.10,  0.57) &  0.33 (  0.10,  0.57) \\ 
  CC & -0.47 (-54.65, 59.38) &  0.42 (  0.23,  0.61) &  0.41 (  0.22,  0.61) &  0.49 (  0.16,  0.92) &  0.48 (  0.14,  0.93) \\ 
  GBM &  0.30 ( -3.14,  3.47) &  0.42 (  0.23,  0.61) &  0.41 (  0.23,  0.60) &  0.34 (  0.03,  0.60) &  0.33 (  0.02,  0.60) \\ 
  All Indications &  &  0.42 (  0.23,  0.61) &  0.41 (  0.23,  0.60) &  0.43 (  0.20,  0.66) &  0.43 (  0.19,  0.66) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/surrogateSlopePresentIndependentPsi.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Wed Aug 09 08:56:33 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for the slope parameter
                       in the surrogacy models assuming independent conditional variance parameters,
                       using data available at present-day.} 
\label{tab:surrogateSlopePresentIndependentPsi}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC &  0.59 (  0.24,  0.91) &  0.46 (  0.23,  0.68) &  0.47 (  0.23,  0.70) &  0.53 (  0.28,  0.75) &  0.54 (  0.29,  0.76) \\ 
  RCC &  0.44 (-28.08, 34.37) &  0.46 (  0.23,  0.68) &  0.47 (  0.22,  0.69) &  0.45 (  0.11,  0.77) &  0.46 (  0.09,  0.79) \\ 
  BC &  0.40 ( -0.55,  1.60) &  0.46 (  0.23,  0.68) &  0.47 (  0.22,  0.69) &  0.44 (  0.15,  0.73) &  0.44 (  0.15,  0.75) \\ 
  NSCLC &  0.58 (  0.02,  1.12) &  0.46 (  0.23,  0.68) &  0.47 (  0.22,  0.69) &  0.48 (  0.22,  0.72) &  0.49 (  0.21,  0.73) \\ 
  OFTPP &  0.24 ( -0.20,  0.75) &  0.46 (  0.23,  0.68) &  0.46 (  0.21,  0.68) &  0.36 (  0.11,  0.64) &  0.37 (  0.10,  0.65) \\ 
  CC & -0.47 (-54.65, 59.38) &  0.46 (  0.23,  0.68) &  0.47 (  0.20,  0.78) &  0.47 (  0.08,  0.90) &  0.48 (  0.02,  1.11) \\ 
  GBM &  0.30 ( -3.14,  3.47) &  0.46 (  0.23,  0.68) &  0.46 (  0.19,  0.69) &  0.39 (  0.02,  0.70) &  0.39 (  0.01,  0.71) \\ 
  All Indications &  &  0.46 (  0.23,  0.68) &  0.47 (  0.22,  0.69) &  0.45 (  0.19,  0.70) &  0.45 (  0.19,  0.71) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/treatmentAbbreviations.txt <==
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{table}[H]
\centering
\caption{List of abbreviations for treatments listed in Figure \ref{fig:observedPresentDay}.} 
\label{tab:treatmentAbbreviations}
\begin{tabular}{@{}ll@{}}
\toprule
Treatment name    & Abbreviation \\ \midrule
Paclitaxel        & PAC          \\
Bevacizumab       & BEV          \\
Docetaxel         & DOC          \\
Capecitabine      & CAP          \\
Taxane            & TAX          \\
Anthracycline     & ANT          \\
Cisplatin         & CIS          \\
Topotecan         & TOP          \\
Irinotecan        & IRI          \\
Fluorouracil      & FLU          \\
Leucovorin        & LEU          \\
Oxaliplatin       & OXA          \\
Lomustine         & LOM          \\
Temozolomide      & TEM          \\
Carboplatin       & CAR          \\
Gemcitabine       & GEM          \\
Erlotinib         & ERL          \\
Atezolizumab      & ATE          \\
Interferon        & INT          \\
Chemotherapy      & Chemo        \\
Placebo           & PBO          \\
Radiotherapy      & Rad          \\
Trastuzumab       & TRA          \\
Endocrine Therapy & ET           \\
Sunitinib         & SUN          \\
Cediranib         & CED          \\ \bottomrule
\end{tabular}
\end{table}

==> tables/univariateOsPresentCommonEffect.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Aug 10 07:23:37 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for hazard 
                       ratios from multi-indication meta-analysis models, 
                       assuming a common effect across trials within each indication, 
                       using data on overall 
                       survival (OS) available at present-day.} 
\label{tab:univariateOsPresentCommonEffect}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & 0.85 (0.79, 0.90) & 0.89 (0.86, 0.92) & 0.89 (0.86, 0.92) & 0.87 (0.81, 0.91) & 0.87 (0.81, 0.91) \\ 
  RCC & 0.86 (0.75, 0.99) & 0.89 (0.86, 0.92) & 0.89 (0.86, 0.92) & 0.88 (0.80, 0.95) & 0.88 (0.80, 0.95) \\ 
  BC & 0.90 (0.82, 0.98) & 0.89 (0.86, 0.92) & 0.89 (0.86, 0.92) & 0.89 (0.84, 0.95) & 0.89 (0.84, 0.95) \\ 
  NSCLC & 0.87 (0.79, 0.96) & 0.89 (0.86, 0.92) & 0.89 (0.86, 0.92) & 0.89 (0.82, 0.94) & 0.89 (0.82, 0.94) \\ 
  OFTPP & 0.93 (0.87, 1.01) & 0.89 (0.86, 0.92) & 0.89 (0.86, 0.92) & 0.90 (0.86, 0.98) & 0.90 (0.86, 0.98) \\ 
  CC & 0.77 (0.62, 0.95) & 0.89 (0.86, 0.92) & 0.89 (0.85, 0.92) & 0.88 (0.76, 0.95) & 0.88 (0.75, 0.95) \\ 
  GBM & 0.96 (0.86, 1.07) & 0.89 (0.86, 0.92) & 0.89 (0.86, 0.92) & 0.91 (0.85, 1.00) & 0.91 (0.85, 1.00) \\ 
  All Indications &  & 0.89 (0.86, 0.92) & 0.89 (0.86, 0.92) & 0.89 (0.84, 0.94) & 0.89 (0.84, 0.94) \\ 
  New Indication &  &  &  & 0.89 (0.77, 1.02) & 0.89 (0.77, 1.01) \\ 
   \bottomrule
\end{tabular}
\end{table}


==> tables/univariatePfsPresentCommonEffect.txt <==
% latex table generated in R 4.1.3 by xtable 1.8-4 package
% Thu Aug 10 07:23:43 2023
\begin{table}[H]
\centering
\caption{Median and 95\% credible interval estimates for hazard 
                       ratios from multi-indication meta-analysis models, 
                       assuming a common effect across trials within each indication,
                       using data on progression-free survival (PFS) available at 
                       present-day.} 
\label{tab:univariatePfsPresentCommonEffect}
\begin{tabular}{lrrrrr}
  \toprule
Indication & IP & CP & MCIP & RP & MRIP \\ 
  \midrule
CRC & 0.72 (0.67, 0.76) & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.76) & 0.71 (0.68, 0.76) \\ 
  RCC & 0.63 (0.56, 0.70) & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.73) & 0.68 (0.60, 0.73) & 0.68 (0.60, 0.73) \\ 
  BC & 0.75 (0.70, 0.80) & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.73) & 0.73 (0.69, 0.78) & 0.73 (0.69, 0.78) \\ 
  NSCLC & 0.70 (0.64, 0.76) & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.73) & 0.70 (0.65, 0.75) & 0.70 (0.65, 0.75) \\ 
  OFTPP & 0.73 (0.68, 0.78) & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.73) & 0.72 (0.68, 0.76) & 0.72 (0.68, 0.76) \\ 
  CC & 0.68 (0.55, 0.84) & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.73) & 0.70 (0.62, 0.77) & 0.70 (0.62, 0.77) \\ 
  GBM & 0.65 (0.59, 0.72) & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.73) & 0.68 (0.62, 0.73) & 0.68 (0.62, 0.73) \\ 
  All Indications &  & 0.71 (0.68, 0.73) & 0.71 (0.68, 0.73) & 0.70 (0.65, 0.74) & 0.70 (0.66, 0.74) \\ 
  New Indication &  &  &  & 0.70 (0.59, 0.81) & 0.70 (0.59, 0.81) \\ 
   \bottomrule
\end{tabular}
\end{table}

